Taylor-Lagrange Neural Ordinary Differential Equations: Toward Fast Training and Evaluation of Neural ODEs

Neural ordinary differential equations (NODEs) -- parametrizations of differential equations using neural networks -- have shown tremendous promise in learning models of unknown continuous-time dynamical systems from data. However, every forward evaluation of a NODE requires numerical integration of the neural network used to capture the system dynamics, making their training prohibitively expensive. Existing works rely on off-the-shelf adaptive step-size numerical integration schemes, which often require an excessive number of evaluations of the underlying dynamics network to obtain sufficient accuracy for training. By contrast, we accelerate the evaluation and the training of NODEs by proposing a data-driven approach to their numerical integration. The proposed Taylor-Lagrange NODEs (TL-NODEs) use a fixed-order Taylor expansion for numerical integration, while also learning to estimate the expansion's approximation error. As a result, the proposed approach achieves the same accuracy as adaptive step-size schemes while employing only low-order Taylor expansions, thus greatly reducing the computational cost necessary to integrate the NODE. A suite of numerical experiments, including modeling dynamical systems, image classification, and density estimation, demonstrate that TL-NODEs can be trained more than an order of magnitude faster than state-of-the-art approaches, without any loss in performance.

==> figs/TLNODE_illustration.tex <==
\begin{tikzpicture}[
    title/.style={font=\fontsize{6}{6}\color{black}\ttfamily},
    typetag/.style={rectangle, draw=black!50, font=\scriptsize\ttfamily, anchor=west},
    emptytag/.style={rectangle, draw=black!0, font=\scriptsize\ttfamily, anchor=west},
    plustag/.style={circle, draw=black!50, font=\scriptsize\ttfamily, anchor=west},
    line/.style={thick, draw},
    Arr/.style={-{Latex[length=1.5mm]}},
]

\node (origin) [emptytag] { };

\node (input) [emptytag, 
                title,
                inner xsep=0mm, 
                xshift=2mm, 
                yshift=0mm,
                text width=10mm,
                align=center,
                ] {System State};

%%%% Dynamics network
\node (dynNetTitle) [
        title, 
        anchor=west,
        right=20mm of origin.east,
        yshift=2.7mm,
        inner sep = 0mm,
        align=center,
        ] {Dynamics Network};

\node (dynNet) [
        below=2mm of dynNetTitle.south,
        inner sep = 0mm,
        align=center,
    ] {\small \(\vectorField_{\nnParams}(\cdot)\)};

\begin{scope}[on background layer]
    \node (dynNetBox) [
        draw=black,
        fill=yellow!10,
        rounded corners=0.2mm,
        fit={(dynNetTitle) (dynNet)}] {};
\end{scope}

%%%%% Automatic Differentiation
\node (autoDiffTitle) [
        title, 
        anchor=west,
        right=10mm of dynNetBox.east,
        yshift=0mm,
        inner sep = 0mm,
        text width=17mm,
        align=center,
        ] {Automatic Differentiation};

\begin{scope}[on background layer]
    \node (autoDiffBox) [
        draw=black,
        fill=black!10,
        rounded corners=0.2mm,
        fit={(autoDiffTitle)}] {};
\end{scope}

%%%% Taylor Expansion
\node (tlTitle) [
        title, 
        anchor=west,
        right=40mm of autoDiffBox.east,
        yshift=2.7mm,
        inner sep = 0mm,
        text width = 25mm,
        align=center,
        ] {Truncated \(\expansionOrder^{th}\) Order Taylor Expansion of \(\state_{\timeval}\)};

\node (tl) [
        below=1mm of tlTitle.south,
        inner sep = 0mm,
        align=center,
    ] {\small \(\state_{\timeval_i} + \sum\nolimits_{l=1}^{p-1} \timestep^l \vectorField_{\nnParams}^{[l]}(\state_{\timeval_i})\)};

\begin{scope}[on background layer]
    \node (tlBox) [
        draw=black,
        fill=brown!10,
        rounded corners=0.2mm,
        fit={(tlTitle) (tl)}] {};
\end{scope}

%%%% + thingy
\node (plus) [
        draw,
        anchor=west,
        right=10mm of tlBox.east,
        yshift=0mm,
        inner sep = 0mm,
        align=center,
        shape = circle,
        ] {\(+\)};
        
%%%% TLNODE output
\node (tlOutput) [
        title,
        anchor=west,
        right=10mm of plus.east,
        yshift=0mm,
        inner sep=0mm,
        inner xsep=0mm,
        align=center,
        shape = circle,
        text width=8mm,
        ] {TL-NODE Output};

%%%% Midpoint Prediction Network
\node (midpointNetTitle) [
        title, 
        anchor=west,
        right=-5mm of autoDiffBox.east,
        yshift=-15mm,
        inner sep = 0mm,
        text width = 20mm,
        align=center,
        ] {Midpoint Prediction Network};

\node (midpointNet) [
        below=1mm of midpointNetTitle.south,
        inner sep = 0mm,
        align=center,
    ] {\small \(\midpoint_{\nnParamsMidpoint}(\cdot)\)};

\begin{scope}[on background layer]
    \node (midpointNetBox) [
        draw=black,
        fill=blue!10,
        rounded corners=0.2mm,
        fit={(midpointNetTitle) (midpointNet)}] {};
\end{scope}

%%%% Remainder term
\node (remainderTitle) [
        title, 
        anchor=west,
        right=10mm of midpointNetBox.east,
        yshift=2mm,
        inner sep = 0mm,
        text width = 20mm,
        align=center,
        ] {Lagrange Form of Remainder};

\node (remainder) [
        below=1mm of remainderTitle.south,
        inner sep = 0mm,
        align=center,
    ] {\small \(\timestep^l \vectorField_{\nnParams}^{[p]}(\Gamma)\)};

\begin{scope}[on background layer]
    \node (remainderBox) [
        draw=black,
        fill=blue!10,
        rounded corners=0.2mm,
        fit={(remainderTitle) (remainder)}] {};
\end{scope}

%%%%%%% Remainder term enclosure

\node (remainderEnclosureTitle)[
        title, 
        anchor=west,
        above=0mm of midpointNetBox.north,
        xshift=0mm,
        yshift=1mm,
        inner sep = 0mm,
        inner ysep=0mm,
        inner xsep=0mm,
        align=left,
        ] {\underline{Remainder Estimation}};

\begin{scope}[on background layer]
    \node (remainderEnclosure) [
        draw=black,
        dashed,
        % fill=blue!10,
        % fill opacity = 0.5,
        inner xsep=1.5mm,
        rounded corners=0.2mm,
        fit={(remainderEnclosureTitle) (midpointNetBox) (remainderBox)}] {};
\end{scope}


% %%%%%%%%%%%% Connections

\draw [arrows={->[scale=0.5]}, thick] (input.east)+(0mm,0mm) -- node[font=\scriptsize\ttfamily, pos=1.0, above, xshift=3mm, yshift=-0.5mm, text width=1.5cm] {\(\state_{\timeval_i}\)} (dynNetBox.west);


\draw [arrows={->[scale=0.5]}, thick] (dynNetBox.east) -- node[font=\scriptsize\ttfamily, pos=0.9, above, xshift=-0.4mm, yshift=-0.5mm, text width=1.5cm] {$\vectorField_{\nnParams}(\state_{\timeval_i})$} (autoDiffBox.west);

\draw [arrows={->[scale=0.5]}, thick] (autoDiffBox.east) -- node[font=\scriptsize\ttfamily, pos=0.25, above, xshift=0.0mm, yshift=-0.5mm, text width=1.5cm]  {\(\vectorField^{[1]}_{\nnParams}(\state_{\timeval_i}), \ldots, \vectorField^{[p-1]}_{\nnParams}(\state_{\timeval_i})\)} (tlBox.west);

%%%% Inputs to midpoint network
\node (midpointNetBoxIn1) [left=0mm of midpointNetBox.west, xshift=0.65mm, yshift=3mm, inner xsep=0.0mm, inner ysep=0.0mm] {};
\node (midpointNetBoxIn2) [left=0mm of midpointNetBox.west, xshift=0.65mm, yshift=0mm, inner xsep=0.0mm, inner ysep=0.0mm] {};
\node (midpointNetBoxIn3) [left=0mm of midpointNetBox.west, xshift=0.65mm, yshift=-3mm, inner xsep=0.0mm, inner ysep=0.0mm] {};

\draw [arrows={->[scale=0.5]}, thick] (dynNetBox.east)+(0.0mm, 0.0mm) -- node[font=\scriptsize\ttfamily, text width=2cm, below, pos=1.8] {} ++(0.3cm,0) |- (midpointNetBoxIn1);

\draw [arrows={->[scale=0.5]}, thick] (input.east)+(0.0mm, 0.0mm) -- node[font=\scriptsize\ttfamily, text width=2cm, below, pos=1.8] {} ++(0.4cm,0) |- (midpointNetBoxIn2);

\node (deltaTIntoMidpointNet)[
        title,
        inner sep = 0mm,
        left=0mm of midpointNetBoxIn3,
        xshift=-10mm,
        ] {\(\timestep\)};

\draw [arrows={->[scale=0.5]}, thick] (deltaTIntoMidpointNet.east)+(0.5mm, 0.0mm) -- node[font=\scriptsize\ttfamily, text width=2cm, below, pos=1.8] {} ++(0.4cm,0) |- (midpointNetBoxIn3);

%%%% Inputs to remainder term
\node (remainderBoxIn1) [left=0mm of remainderBox.west, xshift=0.65mm, yshift=2mm, inner xsep=0.0mm, inner ysep=0.0mm] {};
\node (remainderBoxIn2) [left=0mm of remainderBox.west, xshift=0.65mm, yshift=-2mm, inner xsep=0.0mm, inner ysep=0.0mm] {};

\draw [arrows={->[scale=0.5]}, thick] (remainderBoxIn2.west)+(-9.0mm, 0.0mm) -- node[font=\scriptsize\ttfamily, text width=2cm, below, xshift=8mm, yshift=0.5mm] {\(\midpoint\)} (remainderBoxIn2);

\draw [arrows={->[scale=0.5]}, thick] (autoDiffBox.east)+(0.0mm, 0.0mm) -- node[font=\scriptsize\ttfamily, text width=2cm, right, yshift=-4mm, xshift=-2.5mm] {\(\vectorField^{[p]}_{\nnParams}(\state_{\timeval_i})\)} ++(2.0cm,0) |- (remainderBoxIn1);


%% Inputs to (plus)
\draw [arrows={->[scale=0.5]}, thick] (tlBox.east)+(0.0mm, 0.0mm) -- node[font=\scriptsize\ttfamily, text width=2cm, right, yshift=-4mm] {} (plus.west);

\draw [arrows={->[scale=0.5]}, thick] (remainderBox.east)+(0.0mm, 0.0mm) -- node[font=\scriptsize\ttfamily, text width=2cm, above, xshift=10mm, yshift=0mm, text width=35mm] {\tiny Correction for approximation error of Taylor expansion} ++(2.0cm,0) -| (plus.south);

%% Output arrow
\draw [arrows={->[scale=0.5]}, thick] (plus.east)+(0.0mm, 0.0mm) -- node[font=\scriptsize\ttfamily, text width=2cm, above, xshift=5.5mm, yshift=-1mm] {\(\hat{\state}_{\timeval_{i+1}}\)} (tlOutput);
        
\end{tikzpicture}

==> figs/intro_results_plot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{RGB}{128,128,128}
\definecolor{color1}{RGB}{255,41,255}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=4cm,
width=\columnwidth,
legend cell align={left},
legend columns = 4,
legend style={
    /tikz/every even column/.append style={column sep=0.2cm},
    font=\scriptsize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.1,1.3)},
  anchor=north west,
  draw=none,
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.255, xmax=3.705,
xtick style={color=black},
xtick={0.225,1.225,2.225,3.225},
xticklabels={Accuracy,Train Time,Eval. Time,NFE},
y grid style={white!69.0196078431373!black},
ylabel={Relative Score},
ymajorgrids,
ymin=0, ymax=2.321484375,
ytick style={color=black}
]

\draw[draw=black,fill=color0] (axis cs:-0.075,0) rectangle (axis cs:0.075,1);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0}
\addlegendentry{Vanilla NODE}

\draw[draw=black,fill=color0] (axis cs:0.925,0) rectangle (axis cs:1.075,1);
\draw[draw=black,fill=color0] (axis cs:1.925,0) rectangle (axis cs:2.075,1);
\draw[draw=black,fill=color0] (axis cs:2.925,0) rectangle (axis cs:3.075,1);
\draw[draw=black,fill=color1] (axis cs:0.075,0) rectangle (axis cs:0.225,1.00367834883008);
\addlegendimage{ybar,ybar legend,draw=black,fill=color1}
\addlegendentry{TL-NODE (Ours)}

\draw[draw=black,fill=color1] (axis cs:1.075,0) rectangle (axis cs:1.225,0.068359375);
\draw[draw=black,fill=color1] (axis cs:2.075,0) rectangle (axis cs:2.225,0.0638036809815951);
\draw[draw=black,fill=color1] (axis cs:3.075,0) rectangle (axis cs:3.225,0.563636363636364);
\draw[draw=black,fill=color2] (axis cs:0.225,0) rectangle (axis cs:0.375,1.00153264534587);
\addlegendimage{ybar,ybar legend,draw=black,fill=color2}
\addlegendentry{TayNODE}

\draw[draw=black,fill=color2] (axis cs:1.225,0) rectangle (axis cs:1.375,2.2109375);
\draw[draw=black,fill=color2] (axis cs:2.225,0) rectangle (axis cs:2.375,0.687116564417178);
\draw[draw=black,fill=color2] (axis cs:3.225,0) rectangle (axis cs:3.375,0.727272727272727);
\draw[draw=black,fill=color3] (axis cs:0.375,0) rectangle (axis cs:0.525,0.841524471237356);
\addlegendimage{ybar,ybar legend,draw=black,fill=color3}
\addlegendentry{T-NODE}

\draw[draw=black,fill=color3] (axis cs:1.375,0) rectangle (axis cs:1.525,0.02625);
\draw[draw=black,fill=color3] (axis cs:2.375,0) rectangle (axis cs:2.525,0.0460736196319018);
\draw[draw=black,fill=color3] (axis cs:3.375,0) rectangle (axis cs:3.525,1.87);

\end{axis}

\end{tikzpicture}


==> figs/plot_learn_dynamics.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,0,1}

\begin{axis}[
height=3.5cm,
width=\columnwidth,
legend cell align={left},
legend columns = 2,
legend style={
    /tikz/every even column/.append style={column sep=0.5cm},
    font=\footnotesize, 
    fill opacity=0.8, 
    draw opacity=1, 
    text opacity=1, 
    draw=none,
    at={(1.0, 1.6)},
    },
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Training Steps \((\cdot 10^3)\)},
xmajorgrids,
xmin=0, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Prediction Error \((\cdot10^{-5})\)},
ymajorgrids,
ymin=9.64840992828882e-07, ymax=0.000129321379371469,
ytick style={color=black},
ytick={0.000001, 0.00005, 0.0001},
yticklabels={1.0, 5.0, 10},
scaled y ticks=false
]

\addplot [ultra thick, color1, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 9.0479850769043e-05
1 7.9035758972168e-05
2 6.96182250976562e-05
3 6.04391098022461e-05
4 5.13792037963867e-05
5 4.3034553527832e-05
6 3.5405158996582e-05
7 3.02791595458984e-05
8 2.61068344116211e-05
9 2.22921371459961e-05
10 1.88350677490234e-05
11 1.69277191162109e-05
12 1.54972076416016e-05
13 1.20401382446289e-05
14 1.10864639282227e-05
15 9.77516174316406e-06
16 8.70227813720703e-06
18 7.86781311035156e-06
19 7.27176666259766e-06
20 6.79492950439453e-06
};
\addlegendentry{TL-NODE (ours), \(p=1\)}
% \addplot [thick, color1, forget plot]
% table {%
% 0 9.10758972167969e-05
% 1 8.13007354736328e-05
% 2 7.15255737304688e-05
% 3 6.23464584350586e-05
% 4 5.43594360351562e-05
% 5 4.58955764770508e-05
% 6 3.86238098144531e-05
% 7 3.40938568115234e-05
% 8 3.01599502563477e-05
% 9 2.65836715698242e-05
% 10 2.30073928833008e-05
% 11 2.11000442504883e-05
% 12 1.95503234863281e-05
% 13 1.6331672668457e-05
% 14 1.68085098266602e-05
% 15 1.62124633789062e-05
% 16 1.50203704833984e-05
% 17 1.51395797729492e-05
% 18 1.57356262207031e-05
% 19 1.56164169311523e-05
% 20 1.56164169311523e-05
% };

\addplot [ultra thick, blue, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 0.000108003616333008
1 9.94205474853516e-05
2 9.10758972167969e-05
3 8.38041305541992e-05
4 7.5221061706543e-05
5 6.7591667175293e-05
6 6.27040863037109e-05
7 5.92470169067383e-05
8 5.76972961425781e-05
9 5.78165054321289e-05
10 5.56707382202148e-05
11 5.6147575378418e-05
12 5.55515289306641e-05
13 5.47170639038086e-05
14 5.45978546142578e-05
15 5.41210174560547e-05
16 5.30481338500977e-05
17 5.28097152709961e-05
18 5.28097152709961e-05
19 5.28097152709961e-05
20 5.24520874023438e-05
};
\addlegendentry{RK4}
% \addplot [thick, blue, forget plot]
% table {%
% 0 0.000109195709228516
% 1 0.00010073184967041
% 2 9.2625617980957e-05
% 3 8.54730606079102e-05
% 4 7.70092010498047e-05
% 5 6.96182250976562e-05
% 6 6.47306442260742e-05
% 7 6.13927841186523e-05
% 8 5.9962272644043e-05
% 9 6.02006912231445e-05
% 10 5.8293342590332e-05
% 11 5.86509704589844e-05
% 12 5.81741333007812e-05
% 13 5.74588775634766e-05
% 14 5.73396682739258e-05
% 15 5.69820404052734e-05
% 16 5.62667846679688e-05
% 17 5.59091567993164e-05
% 19 5.57899475097656e-05
% 20 5.54323196411133e-05
% };

\addplot [ultra thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0 0.000123500823974609
1 0.000118374824523926
3 0.000105977058410645
4 0.000101923942565918
5 9.47713851928711e-05
6 9.31024551391602e-05
7 9.1552734375e-05
8 9.03606414794922e-05
9 8.63075256347656e-05
10 8.2850456237793e-05
11 8.24928283691406e-05
12 8.22544097900391e-05
13 8.20159912109375e-05
14 8.07046890258789e-05
16 7.91549682617188e-05
17 7.9035758972168e-05
18 7.9035758972168e-05
19 7.85589218139648e-05
20 7.84397125244141e-05
};
\addlegendentry{T-NODE, \(p=2\)}
% \addplot [thick, color0, forget plot]
% table {%
% 0 0.000117897987365723
% 1 0.000112533569335938
% 3 9.97781753540039e-05
% 4 9.56058502197266e-05
% 5 8.82148742675781e-05
% 6 8.6665153503418e-05
% 7 8.53538513183594e-05
% 8 8.44001770019531e-05
% 9 8.14199447631836e-05
% 10 7.87973403930664e-05
% 11 7.84397125244141e-05
% 12 7.83205032348633e-05
% 13 7.80820846557617e-05
% 14 7.70092010498047e-05
% 16 7.58171081542969e-05
% 17 7.56978988647461e-05
% 18 7.56978988647461e-05
% 19 7.5221061706543e-05
% 20 7.5221061706543e-05
% };

\addplot [ultra thick, white!50.1960784313725!black, mark=o, mark size=3, mark options={solid}]
table {%
0 8.29696655273438e-05
2 6.42538070678711e-05
3 5.57899475097656e-05
4 4.67300415039062e-05
5 4.00543212890625e-05
6 3.56435775756836e-05
7 3.17096710205078e-05
8 2.98023223876953e-05
9 2.75373458862305e-05
10 2.49147415161133e-05
11 2.16960906982422e-05
12 2.02655792236328e-05
13 1.93119049072266e-05
14 1.78813934326172e-05
15 1.60932540893555e-05
16 1.49011611938477e-05
17 1.29938125610352e-05
18 1.2516975402832e-05
19 1.13248825073242e-05
20 1.10864639282227e-05
21 1.06096267700195e-05
22 1.02519989013672e-05
24 9.89437103271484e-06
25 9.41753387451172e-06
27 9.05990600585938e-06
28 8.70227813720703e-06
31 8.22544097900391e-06
32 8.10623168945312e-06
34 7.86781311035156e-06
35 7.74860382080078e-06
37 7.51018524169922e-06
40 7.39097595214844e-06
};
\addlegendentry{Vanilla NODE}
\end{axis}

\end{tikzpicture}

==> figs/stiff_dynamics/compute_time.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,1,0}
\definecolor{color1}{rgb}{1,0,1}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step \(\displaystyle \Delta t\)},
xmajorgrids,
xmin=-0.01395, xmax=0.31495,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Integration compute time (s)},
ymajorgrids,
ymin=0.0308580673288505, ymax=2.25651876954838,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, mark=asterisk, mark size=2, mark options={solid}]
table {%
0.0010000467300415 0.149672269821167
0.0399999618530273 0.172874704003334
0.0800000429153442 0.162971243262291
0.120000004768372 0.154009819030762
0.159999966621399 0.168834462761879
0.200000047683716 0.161410093307495
0.299999952316284 0.159499391913414
};
\addlegendentry{TayLa}
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table {%
0.0010000467300415 0.0606999360024929
0.0399999618530273 0.042940616607666
0.0800000429153442 0.0390698872506618
0.120000004768372 0.0375058650970459
0.159999966621399 0.038672212511301
0.200000047683716 0.0419867001473904
0.299999952316284 0.0395693741738796
};
\addlegendentry{RK4}
\addplot [semithick, green!50.1960784313725!black, mark=+, mark size=2, mark options={solid}]
table {%
0.0010000467300415 0.0772705003619194
0.0399999618530273 0.369270741939545
0.0800000429153442 0.57939213514328
0.120000004768372 0.775398671627045
0.159999966621399 1.00783371925354
0.200000047683716 1.20596468448639
0.299999952316284 1.85655772686005
};
\addlegendentry{ODEint}
\addplot [semithick, color0, mark=+, mark size=2, mark options={solid}]
table {%
0.0010000467300415 0.0498607195913792
0.0399999618530273 0.0567822530865669
0.0800000429153442 0.0505330599844456
0.120000004768372 0.0559322834014893
0.159999966621399 0.0483756102621555
0.200000047683716 0.0538115501403809
0.299999952316284 0.0522339344024658
};
\addlegendentry{Taylor}
\addplot [semithick, color1, mark=+, mark size=2, mark options={solid}]
table {%
0.0010000467300415 0.273075819015503
0.0399999618530273 0.295884847640991
0.0800000429153442 0.170989528298378
0.120000004768372 0.168870240449905
0.159999966621399 0.153860062360764
0.200000047683716 0.161334529519081
0.299999952316284 0.155106991529465
};
\addlegendentry{HyperEuler}
\end{axis}

\end{tikzpicture}


==> figs/stiff_dynamics/errormean.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,1,0}
\definecolor{color1}{rgb}{1,0,1}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.094, xmax=1.996,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Instantaneous Error Mean for time step 0.001},
ymajorgrids,
ymin=3.38402491439077e-09, ymax=119.01459191302,
ymode=log,
ytick style={color=black}
]
\path [draw=blue, fill=blue]
(axis cs:0.001,1.22432231607065e-05)
--(axis cs:0.001,7.0226525718298e-06)
--(axis cs:0.101,1.57913161348934e-05)
--(axis cs:0.201,1.92354575409531e-05)
--(axis cs:0.301,2.26721727960268e-05)
--(axis cs:0.401,2.61100725720084e-05)
--(axis cs:0.501,2.95577586774098e-05)
--(axis cs:0.601,3.30237601137563e-05)
--(axis cs:0.701,3.65164718199735e-05)
--(axis cs:0.801,4.00440981940018e-05)
--(axis cs:0.901,4.36146031258025e-05)
--(axis cs:1.001,4.72356678031217e-05)
--(axis cs:1.101,5.09146569179507e-05)
--(axis cs:1.201,5.46585935672979e-05)
--(axis cs:1.301,5.84741423971278e-05)
--(axis cs:1.401,6.23676004854888e-05)
--(axis cs:1.501,6.634489500766e-05)
--(axis cs:1.601,7.04115867021567e-05)
--(axis cs:1.701,7.45728780235537e-05)
--(axis cs:1.801,7.88336250379798e-05)
--(axis cs:1.901,8.31983519207051e-05)
--(axis cs:1.901,0.000157596788438418)
--(axis cs:1.901,0.000157596788438418)
--(axis cs:1.801,0.000153167335697786)
--(axis cs:1.701,0.000148843200539492)
--(axis cs:1.601,0.000144619927717731)
--(axis cs:1.501,0.000140492737528351)
--(axis cs:1.401,0.000136456512135098)
--(axis cs:1.301,0.000132505784648453)
--(axis cs:1.201,0.000128634731836257)
--(axis cs:1.101,0.000124837171478952)
--(axis cs:1.001,0.00012110656532286)
--(axis cs:0.901,0.000117436028555871)
--(axis cs:0.801,0.000113818346583337)
--(axis cs:0.701,0.00011024599960211)
--(axis cs:0.601,0.000106711195143202)
--(axis cs:0.501,0.000103205908311338)
--(axis cs:0.401,9.97219289777816e-05)
--(axis cs:0.301,9.62509147209766e-05)
--(axis cs:0.201,9.27844478620904e-05)
--(axis cs:0.101,8.93140946583607e-05)
--(axis cs:0.001,1.22432231607065e-05)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black]
(axis cs:0.001,1.78254517155225e-08)
--(axis cs:0.001,1.02048062518124e-08)
--(axis cs:0.101,7.21230249529959e-07)
--(axis cs:0.201,1.52432634729895e-06)
--(axis cs:0.301,2.38686223890924e-06)
--(axis cs:0.401,3.31315980797638e-06)
--(axis cs:0.501,4.30784151600818e-06)
--(axis cs:0.601,5.37585100965673e-06)
--(axis cs:0.701,6.52247465201333e-06)
--(axis cs:0.801,7.75336475966375e-06)
--(axis cs:0.901,9.07456460856542e-06)
--(axis cs:1.001,1.04925351278503e-05)
--(axis cs:1.101,1.20141832070472e-05)
--(axis cs:1.201,1.36468921120239e-05)
--(axis cs:1.301,1.53985539586486e-05)
--(axis cs:1.401,1.72776046925548e-05)
--(axis cs:1.501,1.92930614508232e-05)
--(axis cs:1.601,2.14545626012113e-05)
--(axis cs:1.701,2.37724109571475e-05)
--(axis cs:1.801,2.62576198310577e-05)
--(axis cs:1.901,2.8921962839584e-05)
--(axis cs:1.901,0.0013758367999806)
--(axis cs:1.901,0.0013758367999806)
--(axis cs:1.801,0.00124899914588345)
--(axis cs:1.701,0.00113068928454167)
--(axis cs:1.601,0.00102034672035594)
--(axis cs:1.501,0.000917447155954296)
--(axis cs:1.401,0.000821500122460741)
--(axis cs:1.301,0.0007320467780878)
--(axis cs:1.201,0.000648657856731224)
--(axis cs:1.101,0.00057093175966268)
--(axis cs:1.001,0.000498492776866924)
--(axis cs:0.901,0.000430989426213599)
--(axis cs:0.801,0.00036809290386072)
--(axis cs:0.701,0.000309495636302639)
--(axis cs:0.601,0.000254909926851561)
--(axis cs:0.501,0.000204066690291127)
--(axis cs:0.401,0.00015671426831654)
--(axis cs:0.301,0.000112617322976165)
--(axis cs:0.201,7.15558016509271e-05)
--(axis cs:0.101,3.33239884908318e-05)
--(axis cs:0.001,1.78254517155225e-08)
--cycle;

\path [draw=red, fill=red]
(axis cs:0.001,0.00809140261179106)
--(axis cs:0.001,0.00465580662539734)
--(axis cs:0.101,0.0083004063811262)
--(axis cs:0.201,0.00830040638119938)
--(axis cs:0.301,0.00830040638129465)
--(axis cs:0.401,0.00830040638143935)
--(axis cs:0.501,0.00830040638163991)
--(axis cs:0.601,0.0083004063818777)
--(axis cs:0.701,0.00830040638216954)
--(axis cs:0.801,0.00830040638251061)
--(axis cs:0.901,0.00830040638286883)
--(axis cs:1.001,0.00830040638324899)
--(axis cs:1.101,0.00830040638366369)
--(axis cs:1.201,0.00830040638414179)
--(axis cs:1.301,0.00830040638466442)
--(axis cs:1.401,0.00830040638520852)
--(axis cs:1.501,0.00830040638577212)
--(axis cs:1.601,0.00830040638638766)
--(axis cs:1.701,0.0083004063870621)
--(axis cs:1.801,0.00830040638777051)
--(axis cs:1.901,0.00830040638847738)
--(axis cs:1.901,0.0578380604654673)
--(axis cs:1.901,0.0578380604654673)
--(axis cs:1.801,0.0578380604646888)
--(axis cs:1.701,0.0578380604639543)
--(axis cs:1.601,0.057838060463265)
--(axis cs:1.501,0.0578380604626203)
--(axis cs:1.401,0.0578380604620163)
--(axis cs:1.301,0.0578380604614546)
--(axis cs:1.201,0.0578380604609344)
--(axis cs:1.101,0.0578380604604532)
--(axis cs:1.001,0.0578380604600144)
--(axis cs:0.901,0.0578380604596175)
--(axis cs:0.801,0.0578380604592626)
--(axis cs:0.701,0.0578380604589516)
--(axis cs:0.601,0.0578380604586808)
--(axis cs:0.501,0.0578380604584513)
--(axis cs:0.401,0.0578380604582643)
--(axis cs:0.301,0.0578380604581133)
--(axis cs:0.201,0.0578380604580009)
--(axis cs:0.101,0.0578380604579231)
--(axis cs:0.001,0.00809140261179106)
--cycle;

\path [draw=color0, fill=color0]
(axis cs:0.001,0.132494172682365)
--(axis cs:0.001,0.0823046266827903)
--(axis cs:0.101,0.191462927704687)
--(axis cs:0.201,0.191464191151929)
--(axis cs:0.301,0.191466288557732)
--(axis cs:0.401,0.191469219922107)
--(axis cs:0.501,0.191472985245045)
--(axis cs:0.601,0.191477584526581)
--(axis cs:0.701,0.19148301776671)
--(axis cs:0.801,0.191489284965421)
--(axis cs:0.901,0.19149638612272)
--(axis cs:1.001,0.191504321238606)
--(axis cs:1.101,0.191513090313058)
--(axis cs:1.201,0.191522693346096)
--(axis cs:1.301,0.191533130337721)
--(axis cs:1.401,0.191544401287933)
--(axis cs:1.501,0.191556506196718)
--(axis cs:1.601,0.191569445064074)
--(axis cs:1.701,0.191583217890045)
--(axis cs:1.801,0.191597824674582)
--(axis cs:1.901,0.191613265417724)
--(axis cs:1.901,1.24796823431708)
--(axis cs:1.901,1.24796823431708)
--(axis cs:1.801,1.24795279357381)
--(axis cs:1.701,1.24793818678912)
--(axis cs:1.601,1.24792441396302)
--(axis cs:1.501,1.2479114750955)
--(axis cs:1.401,1.24789937018655)
--(axis cs:1.301,1.24788809923619)
--(axis cs:1.201,1.24787766224441)
--(axis cs:1.101,1.24786805921121)
--(axis cs:1.001,1.2478592901366)
--(axis cs:0.901,1.24785135502056)
--(axis cs:0.801,1.24784425386311)
--(axis cs:0.701,1.24783798666425)
--(axis cs:0.601,1.24783255342397)
--(axis cs:0.501,1.24782795414227)
--(axis cs:0.401,1.24782418881917)
--(axis cs:0.301,1.24782125745466)
--(axis cs:0.201,1.24781916004873)
--(axis cs:0.101,1.24781789660138)
--(axis cs:0.001,0.132494172682365)
--cycle;

\path [draw=color1, fill=color1]
(axis cs:0.001,0.00044395971224918)
--(axis cs:0.001,0.000202376699349458)
--(axis cs:0.101,0.00174089326885774)
--(axis cs:0.201,0.00601500417312637)
--(axis cs:0.301,0.0142474846960112)
--(axis cs:0.401,0.0240981615730067)
--(axis cs:0.501,0.037105388740629)
--(axis cs:0.601,0.0536268571817205)
--(axis cs:0.701,0.0740427762088891)
--(axis cs:0.801,0.0987655842398214)
--(axis cs:0.901,0.128244733395499)
--(axis cs:1.001,0.162971711002568)
--(axis cs:1.101,0.203485374900346)
--(axis cs:1.201,0.250377674893471)
--(axis cs:1.301,0.304299831765615)
--(axis cs:1.401,0.365969046377169)
--(axis cs:1.501,0.436175813920025)
--(axis cs:1.601,0.515791922146263)
--(axis cs:1.701,0.605779217200358)
--(axis cs:1.801,0.707199226504289)
--(axis cs:1.901,0.821223734944082)
--(axis cs:1.901,39.4665351082174)
--(axis cs:1.901,39.4665351082174)
--(axis cs:1.801,33.0608396728298)
--(axis cs:1.701,27.6534112308936)
--(axis cs:1.601,23.0644868527758)
--(axis cs:1.501,19.1565938203508)
--(axis cs:1.401,15.822211342056)
--(axis cs:1.301,12.9756288492796)
--(axis cs:1.201,10.5474088584803)
--(axis cs:1.101,8.48051618434833)
--(axis cs:1.001,6.72754509797702)
--(axis cs:0.901,5.24868944261963)
--(axis cs:0.801,4.01022759180381)
--(axis cs:0.701,2.98337180777668)
--(axis cs:0.601,2.14338039822873)
--(axis cs:0.501,1.46886246871943)
--(axis cs:0.401,0.941225478992996)
--(axis cs:0.301,0.544228578907788)
--(axis cs:0.201,0.263609646840376)
--(axis cs:0.101,0.0867370654555806)
--(axis cs:0.001,0.00044395971224918)
--cycle;

\addplot [semithick, blue, mark=asterisk, mark size=2, mark options={solid}]
table {%
0.0010000467300415 9.63294132816372e-06
0.10099995136261 4.57040368928574e-05
0.200999975204468 4.91526479891036e-05
0.300999999046326 5.25936666235793e-05
0.401000022888184 5.60356711503118e-05
0.500999927520752 5.94873417867348e-05
0.601000070571899 6.29570131422952e-05
0.700999975204468 6.64532126393169e-05
0.800999999046326 6.99840093147941e-05
0.901000022888184 7.35574649297632e-05
1.00100004673004 7.71812337916344e-05
1.10099995136261 8.08626064099371e-05
1.20099997520447 8.46087714307941e-05
1.30099999904633 8.84261826286092e-05
1.40100002288818 9.2321315605659e-05
1.50100004673004 9.63000202318653e-05
1.60099995136261 0.000100367942650337
1.70099997520447 0.000104530205135234
1.80099999904633 0.000108791777165607
1.90100002288818 0.000113157046143897
};
\addlegendentry{TayLa}
\addplot [semithick, green!50.1960784313725!black, mark=+, mark size=2, mark options={solid}]
table {%
0.0010000467300415 1.40151223959606e-08
0.10099995136261 6.77506614010781e-06
0.200999975204468 1.44774066939135e-05
0.300999999046326 2.27498439926421e-05
0.401000022888184 3.16337864205707e-05
0.500999927520752 4.11735927627888e-05
0.601000070571899 5.14166677021421e-05
0.700999975204468 6.24137101112865e-05
0.800999999046326 7.42189586162567e-05
0.901000022888184 8.68903443915769e-05
1.00100004673004 0.000100489844044205
1.10099995136261 0.000115083734272048
1.20099997520447 0.000130742686451413
1.30099999904633 0.000147542596096173
1.40100002288818 0.000165564211783931
1.50100004673004 0.000184894059202634
1.60099995136261 0.000205624717636965
1.70099997520447 0.000227854659897275
1.80099999904633 0.000251689896686003
1.90100002288818 0.000277243147138506
};
\addlegendentry{ODEInt}
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table {%
0.0010000467300415 0.00637360569089651
0.10099995136261 0.0284512173384428
0.200999975204468 0.0284512173384428
0.300999999046326 0.0284512173384428
0.401000022888184 0.0284512173384428
0.500999927520752 0.0284512173384428
0.601000070571899 0.0284512173384428
0.700999975204468 0.0284512173384428
0.800999999046326 0.0284512173384428
0.901000022888184 0.0284512173384428
1.00100004673004 0.0284512173384428
1.10099995136261 0.0284512173384428
1.20099997520447 0.0284512173384428
1.30099999904633 0.0284512173384428
1.40100002288818 0.0284512173384428
1.50100004673004 0.0284512173384428
1.60099995136261 0.0284512173384428
1.70099997520447 0.0284512173384428
1.80099999904633 0.0284512173384428
1.90100002288818 0.0284512173384428
};
\addlegendentry{RK4}
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0.0010000467300415 0.107399389147758
0.10099995136261 0.635387599468231
0.200999975204468 0.635388791561127
0.300999999046326 0.635390877723694
0.401000022888184 0.635393857955933
0.500999927520752 0.635397493839264
0.601000070571899 0.635402202606201
0.700999975204468 0.635407626628876
0.800999999046326 0.635413885116577
0.901000022888184 0.635420858860016
1.00100004673004 0.635428905487061
1.10099995136261 0.635437607765198
1.20099997520447 0.635447382926941
1.30099999904633 0.635457694530487
1.40100002288818 0.635469019412994
1.50100004673004 0.635481059551239
1.60099995136261 0.63549417257309
1.70099997520447 0.635507762432098
1.80099999904633 0.635522425174713
1.90100002288818 0.635537922382355
};
\addlegendentry{Taylor}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0.0010000467300415 0.000323168293107301
0.10099995136261 0.0178503561764956
0.200999975204468 0.0525726787745953
0.300999999046326 0.107933595776558
0.401000022888184 0.186255887150764
0.500999927520752 0.29012256860733
0.601000070571899 0.422425657510757
0.700999975204468 0.586414992809296
0.800999999046326 0.785754382610321
0.901000022888184 1.02458918094635
1.00100004673004 1.30762755870819
1.10099995136261 1.64024186134338
1.20099997520447 2.02859473228455
1.30099999904633 2.47980356216431
1.40100002288818 3.00214982032776
1.50100004673004 3.60536408424377
1.60099995136261 4.30100727081299
1.70099997520447 5.10302066802979
1.80099999904633 6.02849721908569
1.90100002288818 7.09886455535889
};
\addlegendentry{HyperEuler}
\end{axis}

\end{tikzpicture}


==> figs/stiff_dynamics/geommean.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,1,0}
\definecolor{color1}{rgb}{1,0,1}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step \(\displaystyle \Delta t\)},
xmajorgrids,
xmin=-0.01395, xmax=0.31495,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Mean Error. End. Traj. with 8 points},
ymajorgrids,
ymin=1.29513033804145e-08, ymax=18.2366441548169,
ymode=log,
ytick style={color=black}
]
\path [draw=blue, fill=blue]
(axis cs:0.001,8.33947368368458e-05)
--(axis cs:0.001,1.24749984623545e-05)
--(axis cs:0.04,0.000148284192171244)
--(axis cs:0.08,0.00121863789056725)
--(axis cs:0.12,0.00431843944312736)
--(axis cs:0.16,0.0106152578689839)
--(axis cs:0.2,0.0214027422780434)
--(axis cs:0.3,0.0782023744040138)
--(axis cs:0.3,0.0854298889921838)
--(axis cs:0.3,0.0854298889921838)
--(axis cs:0.2,0.0222224912552081)
--(axis cs:0.16,0.0114059295059533)
--(axis cs:0.12,0.00561428830732961)
--(axis cs:0.08,0.00126036626556441)
--(axis cs:0.04,0.000205437202844882)
--(axis cs:0.001,8.33947368368458e-05)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black]
(axis cs:0.001,6.00415255218138e-07)
--(axis cs:0.001,3.37411873006559e-08)
--(axis cs:0.04,2.64744128551148e-07)
--(axis cs:0.08,3.14177771787722e-07)
--(axis cs:0.12,2.04274855720507e-07)
--(axis cs:0.16,2.13507623333703e-07)
--(axis cs:0.2,2.53912487477593e-07)
--(axis cs:0.3,4.23077427236018e-07)
--(axis cs:0.3,2.0140964786787e-05)
--(axis cs:0.3,2.0140964786787e-05)
--(axis cs:0.2,1.20876853764626e-05)
--(axis cs:0.16,1.01641531897253e-05)
--(axis cs:0.12,9.7246113264763e-06)
--(axis cs:0.08,1.49566507101769e-05)
--(axis cs:0.04,1.26033308289206e-05)
--(axis cs:0.001,6.00415255218138e-07)
--cycle;

\path [draw=red, fill=red]
(axis cs:0.001,0.055895304165353)
--(axis cs:0.001,0.00825412966993772)
--(axis cs:0.04,6.99999287874047)
--(axis cs:0.08,6.99999959245489)
--(axis cs:0.12,6.99999992390559)
--(axis cs:0.16,6.99999997705648)
--(axis cs:0.2,6.99999999101535)
--(axis cs:0.3,6.99999999840472)
--(axis cs:0.3,6.99999999955855)
--(axis cs:0.3,6.99999999955855)
--(axis cs:0.2,6.99999999751374)
--(axis cs:0.16,6.99999999365099)
--(axis cs:0.12,6.9999999789429)
--(axis cs:0.08,6.99999988722274)
--(axis cs:0.04,6.99999802937384)
--(axis cs:0.001,0.055895304165353)
--cycle;

\path [draw=color0, fill=color0]
(axis cs:0.001,1.11863569133114)
--(axis cs:0.001,0.187915215004402)
--(axis cs:0.04,6.99909392193158)
--(axis cs:0.08,6.99978784249982)
--(axis cs:0.12,6.99991016492254)
--(axis cs:0.16,6.99995165252201)
--(axis cs:0.2,6.99997034552299)
--(axis cs:0.3,6.99998811429554)
--(axis cs:0.3,6.99999671092728)
--(axis cs:0.3,6.99999671092728)
--(axis cs:0.2,6.99999179378199)
--(axis cs:0.16,6.99998662077201)
--(axis cs:0.12,6.9999751393175)
--(axis cs:0.08,6.99994128425491)
--(axis cs:0.04,6.99974914285832)
--(axis cs:0.001,1.11863569133114)
--cycle;

\path [draw=color1, fill=color1]
(axis cs:0.001,0.00482898743131399)
--(axis cs:0.001,0.000550920778393633)
--(axis cs:0.04,4.2125657031136)
--(axis cs:0.08,6.33167146140867)
--(axis cs:0.12,6.85350710694458)
--(axis cs:0.16,6.91675245428209)
--(axis cs:0.2,6.93992851966144)
--(axis cs:0.3,6.96948001831172)
--(axis cs:0.3,6.99256890993118)
--(axis cs:0.3,6.99256890993118)
--(axis cs:0.2,6.9846105822864)
--(axis cs:0.16,6.97760944349158)
--(axis cs:0.12,6.96014117465528)
--(axis cs:0.08,6.99880329390625)
--(axis cs:0.04,5.97781506101105)
--(axis cs:0.001,0.00482898743131399)
--cycle;

\addplot [semithick, blue, mark=asterisk, mark size=2, mark options={solid}]
table {%
0.0010000467300415 4.18408635596279e-05
0.0399999618530273 0.000156951253302395
0.0800000429153442 0.00122368626762182
0.120000004768372 0.00451629003509879
0.159999966621399 0.0107208294793963
0.200000047683716 0.0215205121785402
0.299999952316284 0.0791841298341751
};
\addlegendentry{TayLa}
\addplot [semithick, green!50.1960784313725!black, mark=+, mark size=2, mark options={solid}]
table {%
0.0010000467300415 1.81246761599141e-07
0.0399999618530273 2.53911366598913e-06
0.0800000429153442 3.01322506857105e-06
0.120000004768372 1.95916209122515e-06
0.159999966621399 2.04771163225814e-06
0.200000047683716 2.43522981691058e-06
0.299999952316284 4.05766650146688e-06
};
\addlegendentry{ODEInt}
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table {%
0.0010000467300415 0.0280063692480326
0.0399999618530273 6.99999570846558
0.0800000429153442 6.99999952316284
0.120000004768372 6.99999952316284
0.159999966621399 6.99999952316284
0.200000047683716 6.99999952316284
0.299999952316284 6.99999952316284
};
\addlegendentry{RK4}
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0.0010000467300415 0.603210389614105
0.0399999618530273 6.99942111968994
0.0800000429153442 6.99986505508423
0.120000004768372 6.9999418258667
0.159999966621399 6.99996900558472
0.200000047683716 6.99998044967651
0.299999952316284 6.99999189376831
};
\addlegendentry{Taylor}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0.0010000467300415 0.00206716358661652
0.0399999618530273 5.09519100189209
0.0800000429153442 6.70267534255981
0.120000004768372 6.90682506561279
0.159999966621399 6.94718027114868
0.200000047683716 6.9622688293457
0.299999952316284 6.98102426528931
};
\addlegendentry{HyperEuler}
\end{axis}

\end{tikzpicture}


==> figs/stiff_dynamics/plot_integration_known_dynamics.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,0,1}
\definecolor{color2}{rgb}{0,1,1}

\begin{groupplot}[group style={group name = plots, group size=1 by 2, vertical sep=0.5cm, horizontal sep=0.0cm}]

\nextgroupplot[
width=0.95\columnwidth, 
height=3.5cm,
tick align=inside,
legend cell align={left},
legend columns=3,
legend style={
    font=\footnotesize,
    anchor=south west,
    at={(-0.2, 1.0)},
    fill opacity=0.8, 
    draw opacity=1, 
    text opacity=1,
    draw=none, 
    /tikz/every even column/.append style={column sep=0.15cm}
},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Time step size \(\displaystyle \Delta t\)},
xmajorgrids,
xmin=-0.01395, xmax=0.31495,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Eval. Time [s]},
ymajorgrids,
ymin=1.82885473987167e-05, ymax=0.00624767805561898,
ymode=log,
ytick style={color=black},
xtick={0.0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3},
xticklabels={0.0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3},
]
\input{figs/stiff_dynamics/cTime_dt_data}

\nextgroupplot[
width=0.95\columnwidth,
height=3.5cm,
tick align=inside,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Prediction Time \(\predictionTime - \initTime\)},
xmajorgrids,
xmin=-0.01395, xmax=0.31495,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Integration Error}, % Mean for time step 0.001},
ymajorgrids,
ymin=5.14253098287814e-16, ymax=5.34612604750051,
ymode=log,
ytick style={color=black},
xtick={0.0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3},
xticklabels={0.0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3},
ytick={1e-12,1e-8, 1e-4, 1.0},
yticklabels={\(10^{-12}\),\(10^{-8}\),\(10^{-4}\), \(10^0\)},
]

\input{figs/stiff_dynamics/accuracy_dt_data}

\end{groupplot}

\end{tikzpicture}


==> figs/stiff_dynamics/plot_stiff_dynamics.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{groupplot}[group style={group name = plots, group size=1 by 2, vertical sep=1.2cm, horizontal sep=0.0cm}]

\nextgroupplot[
width=\columnwidth, 
height=3.5cm,
tick align=inside,
legend cell align={left},
legend columns=2,
legend style={
    anchor=south west,
    at={(-0.2, 1.2)},
    fill opacity=0.8, 
    draw opacity=1, 
    text opacity=1,
    draw=white!80!black, 
    /tikz/every even column/.append style={column sep=0.15cm}
},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step size \(\displaystyle \Delta t\)},
xmajorgrids,
xmin=-0.01395, xmax=0.31495,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Eval. Time [s]},
ymajorgrids,
ymin=0.0308580673288505, ymax=2.25651876954838,
ymode=log,
ytick style={color=black}
]

\input{figs/stiff_dynamics/compute_time_data}

% \nextgroupplot[
% width=0.45\textwidth, 
% height=4cm,
% tick align=inside,
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.97,0.03)},
%   anchor=south east,
%   draw=white!80!black
% },
% tick align=inside,
% tick pos=left,
% scaled x ticks=manual:{}{\pgfmathparse{#1}},
% x grid style={white!69.0196078431373!black},
% xlabel={\(x_1 (\cdot 10^{-2})\)},
% xmajorgrids,
% xmin=-0.0605, xmax=-0.058,
% xtick style={color=black},
% xtick={-0.06, -0.059, -0.058},
% xticklabels={-6, -5.9, -5.8},
% ytick={0.180, 0.182, 0.184},
% yticklabels={1.80, 1.82, 1.84},
% y grid style={white!69.0196078431373!black},
% ylabel={\(x_2 (\cdot 10^{-1})\)},
% ymajorgrids,
% ymin=0.179, ymax=0.185,
% ytick style={color=black}
% ]

% \input{figs/stiff_dynamics/trajxy_data}

% \nextgroupplot[
% width=0.45\textwidth, 
% height=4cm,
% tick align=inside,
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.97,0.03)},
%   anchor=south east,
%   draw=white!80!black
% },
% log basis y={10},
% tick pos=left,
% x grid style={white!69.0196078431373!black},
% xlabel={Time step size \(\displaystyle \Delta t\)},
% xmajorgrids,
% xmin=-0.01395, xmax=0.31495,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={Integration Error},
% ymajorgrids,
% ymin=1.29513033804145e-08, ymax=18.2366441548169,
% ymode=log,
% ytick style={color=black}
% ]

% \input{figs/stiff_dynamics/geommean_data}

\nextgroupplot[
width=\columnwidth,
height=3.5cm,
tick align=inside,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time [s]},
xmajorgrids,
xmin=-0.0989, xmax=2.0989,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Relative Prediction Error}, % Mean for time step 0.001},
ymajorgrids,
ymin=3.35479234830768e-09, ymax=142.79936625638,
ymode=log,
ytick style={color=black}
]

\input{figs/stiff_dynamics/errormean_data}

\end{groupplot}

\end{tikzpicture}


==> figs/stiff_dynamics/trajxy.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}
\definecolor{color1}{rgb}{1,1,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x},
xmajorgrids,
xmin=-0.0712970285232472, xmax=0.170460324326218,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={y},
ymajorgrids,
ymin=0.173479639875821, ymax=0.298445151391334,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0.159471392631531 0.292764902114868
0.0203226804733276 0.222977876663208
-0.0308550596237183 0.197178840637207
-0.0496714115142822 0.187559366226196
-0.0565663576126099 0.183900117874146
-0.0590687990188599 0.182437062263489
-0.0599527359008789 0.181783437728882
-0.0602402687072754 0.181428074836731
-0.0603080987930298 0.181182861328125
-0.0602520704269409 0.18078875541687
-0.0598421096801758 0.179523110389709
-0.0597225427627563 0.17916464805603
};
\addlegendentry{HyperEuler}
\addplot [thick, color1]
table {%
0.159471392631531 0.292764902114868
0.0493637323379517 0.237498164176941
-0.00565969944000244 0.209773778915405
-0.033141016960144 0.195820569992065
-0.0468515157699585 0.188753128051758
-0.0536763668060303 0.185128569602966
-0.057058572769165 0.183225512504578
-0.0587195158004761 0.182183504104614
-0.0595197677612305 0.181571841239929
-0.0598897933959961 0.181175708770752
-0.0600446462631226 0.180887222290039
-0.0600920915603638 0.180652737617493
-0.0600525140762329 0.180251598358154
-0.059837818145752 0.179519414901733
-0.0597195625305176 0.179160118103027
};
\addlegendentry{Taylor}
\addplot [thick, green!50.1960784313725!black]
table {%
0.159471392631531 0.292764902114868
0.0202527046203613 0.222942709922791
-0.0309245586395264 0.197141289710999
-0.0497132539749146 0.18753445148468
-0.0565868616104126 0.183885335922241
-0.059077262878418 0.182428121566772
-0.0599552392959595 0.181777238845825
-0.0602400302886963 0.181423187255859
-0.0603065490722656 0.181178450584412
-0.060249924659729 0.180784583091736
-0.0598394870758057 0.179518580436707
-0.0597199201583862 0.179159879684448
};
\addlegendentry{ODEint}
\addplot [thick, red]
table {%
0.159471392631531 0.292764902114868
0.0218216180801392 0.223727107048035
-0.0297590494155884 0.197724103927612
-0.0490638017654419 0.187859177589417
-0.0562652349472046 0.184046149253845
-0.0589280128479004 0.182502746582031
-0.0598886013031006 0.18181049823761
-0.060211181640625 0.181437611579895
-0.0602943897247314 0.181184649467468
-0.0602477788925171 0.180785655975342
-0.0598993301391602 0.17969822883606
-0.0597199201583862 0.179159879684448
};
\addlegendentry{RK4}
\addplot [thick, blue]
table {%
0.159471392631531 0.292764902114868
0.0202503204345703 0.222941517829895
-0.0309262275695801 0.197140455245972
-0.049714207649231 0.187533974647522
-0.0565873384475708 0.183885097503662
-0.0590775012969971 0.182428002357483
-0.059955358505249 0.181777238845825
-0.0602400302886963 0.181423187255859
-0.0603066682815552 0.181178450584412
-0.060249924659729 0.180784583091736
-0.0598394870758057 0.179518580436707
-0.0597199201583862 0.179159879684448
};
\addlegendentry{Tayla}
\end{axis}

\end{tikzpicture}

